Signature morphisms from the Cremona group over a non-closed field

We prove that the plane Cremona group over a perfect field with at least one Galois extension of degree 8 is a non-trivial amalgam, and that it admits a surjective morphism to a free product of groups of order two.

==> example_1.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'example_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1520.80591397bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26857087)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{example_1.pdf}}%
    \put(0.10496378,0.01361326){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$ $[+1]$}}}%
    \put(0.1275082,0.1759332){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L'$ $[+1]$}}}%
    \put(0.07340153,0.0917673){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H$}}}%
    \put(0.38150885,0.25108131){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L'$ $[0]$}}}%
    \put(0.38000589,0.01361326){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$ $[0]$}}}%
    \put(0.34844368,0.0917673){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H$}}}%
    \put(0.67007764,0.09327026){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H$}}}%
    \put(0.41006513,0.13084432){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$[-1]$ $E$}}}%
    \put(0.85794795,0.0752347){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E$ $[-2]$}}}%
    \put(0.69713096,0.25258428){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L'$ $[-1]$}}}%
    \put(0.7076517,0.01361326){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$ $[0]$}}}%
    \put(0.23121262,0.06471398){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0.48972217,0.20448948){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p'$}}}%
    \put(0.86997163,0.19246578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$E'$ $[-1]$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{example_1.pdf}}%
  \end{picture}%
\endgroup%


==> example_2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'example_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1278.52113258bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57425266)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{example_2.pdf}}%
    \put(-0.00269383,0.00765369){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_1=L'$}}}%
    \put(0.85413698,0.00785068){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_2=E'$}}}%
    \put(0.75347594,0.4482198){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$H$}}}%
    \put(0.47143108,0.36086107){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-K$}}}%
    \put(0.41035879,0.00659308){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
    \put(0.48419852,0.44834119){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K+r_2\Delta_2$}}}%
    \put(0.20172928,0.29280433){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K+r_1\Delta_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{example_2.pdf}}%
    \put(0.31078387,0.40901005){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_1^{\perp}$}}}%
    \put(0.75236539,0.19626427){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_3^{\perp}$}}}%
    \put(0.62185751,0.24810986){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_2^{\perp}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{example_2.pdf}}%
    \put(0.48062291,0.20162756){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Al_4$}}}%
    \put(0.78990876,0.32498436){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Al_3$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{example_2.pdf}}%
    \put(0.61291861,0.12296525){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Al_2$}}}%
    \put(0.34475168,0.06575628){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Al_1$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{example_2.pdf}}%
    \put(0.89538778,0.25704872){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Cl$}}}%
  \end{picture}%
\endgroup%


==> example_3.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'example_3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1760.97223717bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.24011098)%
    \put(0.08684858,0.00849692){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\partial^+\Cl$}}}%
    \put(0.3847853,0.00774948){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Bl$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{example_3.pdf}}%
    \put(0.73737129,0.00744578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Il$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{example_3.pdf}}%
  \end{picture}%
\endgroup%


==> star1.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'star1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2325.70306733bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72648673)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{star1.pdf}}%
    \put(0.23016675,0.33308736){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$(\p^2,\id)$}}}}%
    \put(0.35558549,0.39433835){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$(\p^2,b)$}}}}%
    \put(0.37803148,0.54277369){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$(\p^2,\alpha_1b\alpha_1^{-1})$}}}}%
    \put(0.36059456,0.65880827){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$(\p^2,\alpha_2b\alpha_2^{-1})$}}}}%
    \put(0.19091788,0.7160329){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$(\p^2,b\alpha_1b\alpha_1^{-1})$}}}}%
    \put(0.0481257,0.67237733){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$(\p^2,b\alpha_2b\alpha_2^{-1})$}}}}%
    \put(0.00773559,0.49309452){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$(\p^2,b\alpha_2b\alpha_1^{-1})$}}}}%
    \put(0.02888375,0.35842436){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$(\p^2,b\alpha_3b\alpha_2b\alpha_1^{-1})$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{star1.pdf}}%
    \put(0.36912288,0.16413983){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$(\p^2,e_2)$}}}}%
    \put(0.34442589,0.28705398){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$(\p^2,e_1)$}}}}%
    \put(0.36893268,0.06969535){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$(\p^2,e_3)$}}}}%
    \put(0.20068266,0.00109513){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$(\p^2,e_4)$}}}}%
    \put(0.04007313,0.04642511){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$(\p^2,e_5)$}}}}%
    \put(-0.00000001,0.16648594){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$(\p^2,e_6)$}}}}%
    \put(0.00363594,0.29259911){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$(\p^2,e_7)$}}}}%
    \put(0.47380748,0.46598807){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$(\p^2,e_1b)$}}}}%
    \put(0.63035893,0.50213001){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$(\p^2,e_1\alpha_1b\alpha_1^{-1})$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{star1.pdf}}%
    \put(0.45391464,0.16857643){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$(\p^2,e_1\alpha_3b\alpha_2b\alpha_1^{-1})$}}}}%
    \put(0.75137089,0.45292633){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$(\p^2,e_1\alpha_2b\alpha_2^{-1})$}}}}%
    \put(0.78199642,0.33800144){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$(\p^2,e_1b\alpha_1b\alpha_1^{-1})$}}}}%
    \put(0.7713124,0.20881005){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$(\p^2,e_1b\alpha_2b\alpha_2^{-1})$}}}}%
    \put(0.28168479,-0.45490099){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.60154061,0.11782124){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$(\p^2,e_1b\alpha_2b\alpha_1)$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{star1.pdf}}%
    \put(0.44378632,0.60327369){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$\Star(\Tl_b)$}}}}%
    \put(0.67059945,0.54845154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$\Star(e_1(\Tl_b))$}}}}%
    \put(0.46098542,0.06795168){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$\Star(\Xl_e)$}}}}%
  \end{picture}%
\endgroup%


==> treeBassSerreGeneral.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'treeBassSerreGeneral.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1166.4246855bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.81355881)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{treeBassSerreGeneral.pdf}}%
    \put(-0.04234576,0.38677609){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SBd{$G_{i_1}$}}}}%
    \put(0.87804944,0.52081389){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SBd{$G_{i_k}$}}}}%
    \put(0.32170943,0.79001471){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SBd{$G_{i_3}$}}}}%
    \put(0.05379672,0.65587314){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SBd{$G_{i_2}$}}}}%
    \put(0.6603511,0.04908421){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SBd{$A$}}}}%
    \put(0.11013508,0.67220037){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.71368884,0.06864661){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
  \end{picture}%
\endgroup%

